Elliptic fibrations for SU(5) x U(1) x U(1) F-theory vacua

Elliptic Calabi-Yau fibrations with Mordell-Weil group of rank two are constructed. Such geometries are the basis for F-theory compactifications with two abelian gauge groups in addition to non-abelian gauge symmetry. We present the elliptic fibre both as a Bl^2P^2[3]-fibration and in the birationally equivalent Weierstrass form. The spectrum of charged singlets and their Yukawa interactions are worked out in generality. This framework can be combined with the toric construction of tops to implement additional non-abelian gauge groups. We utilise the classification of tops to construct SU(5) x U(1) x U(1) gauge symmetries systematically and study the resulting geometries, presenting the defining equations, the matter curves and their charges, the Yukawa couplings and explaining the process in detail for an example. Brane recombination relates these geometries to a Bl^1P^2[3]-fibration with a corresponding class of SU(5) x U(1) models. We also present the SU(5) tops based on the elliptic fibre Bl^1P_[1,1,2][4], corresponding to another class of SU(5) x U(1) models.

==> polygon5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polygon5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.70234375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35751853)%
    \put(0,0){\includegraphics[width=\unitlength]{polygon5.pdf}}%
    \put(0.0137345,0.31342585){\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.15841695,0.32340395){\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.18086768,0.00659929){\makebox(0,0)[lb]{\smash{v}}}%
    \put(-0.00372717,0.11136933){\makebox(0,0)[lb]{\smash{$s_0$}}}%
    \put(0.3030994,0.19119413){\makebox(0,0)[lb]{\smash{w}}}%
    \put(0.42782565,0.31093133){\makebox(0,0)[lb]{\smash{$\tu^3$}}}%
    \put(0.73964127,0.30344776){\makebox(0,0)[lb]{\smash{$\tu\tw^2$}}}%
    \put(0.61491502,0.00659929){\makebox(0,0)[lb]{\smash{$\tw \tv^2$}}}%
    \put(0.4028804,0.00659929){\makebox(0,0)[lb]{\smash{$\tu \tv^2$}}}%
    \put(0.73714674,0.15377626){\makebox(0,0)[lb]{\smash{$\tv \tw^2$}}}%
  \end{picture}%
\endgroup%


==> polygon6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polygon6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.91668871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29807985)%
    \put(0,0){\includegraphics[width=\unitlength]{polygon6.pdf}}%
    \put(0.13056126,0.26882033){\makebox(0,0)[lb]{\smash{w}}}%
    \put(0.26321113,0.0056601){\makebox(0,0)[lb]{\smash{v}}}%
    \put(-0.00319673,0.15970511){\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.00432993,0.00352059){\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.63548657,0.26882033){\makebox(0,0)[lb]{\smash{$\tw^2$}}}%
    \put(0.76813644,0.0056601){\makebox(0,0)[lb]{\smash{$\tv^3 \tu$}}}%
    \put(0.77455498,0.142589){\makebox(0,0)[lb]{\smash{$\tw \tv^2$}}}%
    \put(0.38022926,0.01207864){\makebox(0,0)[lb]{\smash{$\tu^4$}}}%
  \end{picture}%
\endgroup%


==> singlets_Yukawas_polygon5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singlets_Yukawas_polygon5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.23449097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4136761)%
    \put(0,0){\includegraphics[width=\unitlength]{singlets_Yukawas_polygon5.pdf}}%
    \put(0.44856932,0.398907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf 1_{5,0} \mathbf   1_{-5,-5} \mathbf  1_{0,5}$ }}}%
    \put(-0.00161359,0.39887881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf 1_{-5,5} \mathbf  1_{5,5} \mathbf  1_{0,-10}$}}}%
  \end{picture}%
\endgroup%


==> singlets_polygon5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singlets_polygon5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.02048886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29632803)%
    \put(0,0){\includegraphics[width=\unitlength]{singlets_polygon5.pdf}}%
    \put(0.03131724,0.27046493){\makebox(0,0)[lb]{\smash{$C_{\mathbf 1^{(1)}}:\, 1_{-5,5}$}}}%
    \put(0.40765835,0.2666826){\makebox(0,0)[lb]{\smash{$C_{\mathbf 1^{(2)}}:\, 1_{5,0}$}}}%
  \end{picture}%
\endgroup%

